Analysis of mesh-based motion compensation in wavelet lifting of dynamical 3-D+t CT data

Factorized in the lifting structure, the wavelet transform can easily be extended by arbitrary compensation methods. Thereby, the transform can be adapted to displacements in the signal without losing the ability of perfect reconstruction. This leads to an improvement of scalability. In temporal direction of dynamic medical 3-D+t volumes from Computed Tomography, displacement is mainly given by expansion and compression of tissue. We show that these smooth movements can be well compensated with a mesh-based method. We compare the properties of triangle and quadrilateral meshes. We also show that with a mesh-based compensation approach coding results are comparable to the common slice wise coding with JPEG 2000 while a scalable representation in temporal direction can be achieved.

==> fig/convergence_speed_INVTRIQUAD_volcfg_51_1on1.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  22-Jun-2012 15:18:01
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{7.7cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.036364\plotwidth,yunit=0.806731\plotwidth}%
\begin{pspicture}(-3.607143,39.743259)(28.035714,40.835218)%

% Draw bounding box for test aspects: ----
% \psframe(-3.607143,39.743259)(28.035714,40.835218)
% Total width:  8.860000 cm
% Total height: 6.783065 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](5.000000,39.855947)(5.000000,39.870822)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,39.855947)(10.000000,39.870822)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](15.000000,39.855947)(15.000000,39.870822)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,39.855947)(20.000000,39.870822)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](25.000000,39.855947)(25.000000,39.870822)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.500000,39.900000)(0.830000,39.900000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.500000,40.000000)(0.830000,40.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.500000,40.100000)(0.830000,40.100000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.500000,40.200000)(0.830000,40.200000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.500000,40.300000)(0.830000,40.300000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.500000,40.400000)(0.830000,40.400000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.500000,40.500000)(0.830000,40.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.500000,40.600000)(0.830000,40.600000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.500000,40.700000)(0.830000,40.700000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.500000,40.800000)(0.830000,40.800000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](5.000000,39.841072){$5$}
\rput[t](10.000000,39.841072){$10$}
\rput[t](15.000000,39.841072){$15$}
\rput[t](20.000000,39.841072){$20$}
\rput[t](25.000000,39.841072){$25$}
% Draw y-Labels: ----
\rput[r](0.170000,39.900000){$39.9$}
\rput[r](0.170000,40.000000){$40$}
\rput[r](0.170000,40.100000){$40.1$}
\rput[r](0.170000,40.200000){$40.2$}
\rput[r](0.170000,40.300000){$40.3$}
\rput[r](0.170000,40.400000){$40.4$}
\rput[r](0.170000,40.500000){$40.5$}
\rput[r](0.170000,40.600000){$40.6$}
\rput[r](0.170000,40.700000){$40.7$}
\rput[r](0.170000,40.800000){$40.8$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.500000,39.855947)(28.000000,39.855947)
\psline[linewidth=\AxesLineWidth](0.500000,39.855947)(0.500000,40.833608)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](14.250000,39.743259){
\begin{tabular}{c}
Iteration\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-3.607143,40.344777){
\begin{tabular}{c}
$\text{PSNR} \left( f_{2t} , \mathcal{W}_{2t+1\rightarrow2t} \left( \sigf_{2t+1} \right) \right)$\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color473.0353}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=false,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color473.0353]
(1.939487,39.855947)(2.000000,39.888754)
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color473.0353]
(2.000000,39.888754)(3.000000,40.029222)(4.000000,40.070032)(5.000000,40.086915)(6.000000,40.062655)
(7.000000,40.079182)(8.000000,40.086564)(9.000000,40.080595)(10.000000,40.021837)(11.000000,39.984347)
(12.000000,39.922129)(13.000000,39.919916)(14.000000,39.919834)(15.000000,39.918327)(16.000000,39.917037)
(17.000000,39.932127)(18.000000,39.932147)(19.000000,39.931299)(20.000000,39.931263)(21.000000,39.931290)
(22.000000,39.931290)(23.000000,39.931290)(24.000000,39.931290)(25.000000,39.931290)(26.000000,39.931290)
(27.000000,39.931290)

% New Line DATA: ----
\newrgbcolor{color474.0348}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=false,dotstyle=B|,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color474.0348]
(1.517011,39.855947)(2.000000,40.113290)
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=B|,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color474.0348]
(2.000000,40.113290)(3.000000,40.274909)(4.000000,40.334856)(5.000000,40.352732)(6.000000,40.389717)
(7.000000,40.396510)(8.000000,40.391178)(9.000000,40.394410)(10.000000,40.397945)(11.000000,40.398185)
(12.000000,40.396363)(13.000000,40.398627)(14.000000,40.396356)(15.000000,40.393704)(16.000000,40.388375)
(17.000000,40.391141)(18.000000,40.389574)(19.000000,40.389633)(20.000000,40.389890)(21.000000,40.390190)
(22.000000,40.390420)(23.000000,40.390420)(24.000000,40.390420)(25.000000,40.390420)(26.000000,40.390420)
(27.000000,40.390420)

% New Line DATA: ----
\newrgbcolor{color475.0348}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=false,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color475.0348]
(2.651429,39.855947)(3.000000,40.123856)
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color475.0348]
(3.000000,40.123856)(4.000000,40.342504)(5.000000,40.406066)(6.000000,40.408289)(7.000000,40.389347)
(8.000000,40.366423)(9.000000,40.352716)(10.000000,40.334981)(11.000000,40.323242)(12.000000,40.285648)
(13.000000,40.247151)(14.000000,40.193919)(15.000000,40.165007)(16.000000,40.158623)(17.000000,40.151240)
(18.000000,40.154631)(19.000000,40.145961)(20.000000,40.134982)(21.000000,40.122138)(22.000000,40.109250)
(23.000000,40.088679)(24.000000,40.088821)(25.000000,40.088785)(26.000000,40.088785)(27.000000,40.088785)

% New Line DATA: ----
\newrgbcolor{color476.0352}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=false,dotstyle=B|,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color476.0352]
(2.628139,39.855947)(3.000000,40.138751)
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=B|,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color476.0352]
(3.000000,40.138751)(4.000000,40.384081)(5.000000,40.455018)(6.000000,40.461056)(7.000000,40.457875)
(8.000000,40.442905)(9.000000,40.429880)(10.000000,40.431097)(11.000000,40.436624)(12.000000,40.435273)
(13.000000,40.432902)(14.000000,40.439881)(15.000000,40.440997)(16.000000,40.438626)(17.000000,40.435495)
(18.000000,40.430940)(19.000000,40.432774)(20.000000,40.425871)(21.000000,40.416029)(22.000000,40.405318)
(23.000000,40.405318)(24.000000,40.405318)(25.000000,40.405318)(26.000000,40.405318)(27.000000,40.405318)

% Legend: ----
{ \small % FontSizeLegend
\rput[tr](27.340000,40.803858){%
\psframebox[framesep=0pt,linewidth=\AxesLineWidth]{\psframebox*{\begin{tabular}{l}
\Rnode{a1}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a2}{~~CPre, tri} \\
\Rnode{a3}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a4}{~~CPre, quad} \\
\Rnode{a5}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a6}{~~noCPre, tri} \\
\Rnode{a7}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a8}{~~noCPre, quad} \\
\end{tabular}}
\ncline[linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color473.0353]{a1}{a2} \ncput{\psdot[dotstyle=Btriangle,dotsize=\MarkerSize,linecolor=color473.0353]}
\ncline[linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color474.0348]{a3}{a4} \ncput{\psdot[dotstyle=B|,dotsize=\MarkerSize,linecolor=color474.0348]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color475.0348]{a5}{a6} \ncput{\psdot[dotstyle=Btriangle,dotsize=\MarkerSize,linecolor=color475.0348]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color476.0352]{a7}{a8} \ncput{\psdot[dotstyle=B|,dotsize=\MarkerSize,linecolor=color476.0352]}
}%
}%
} % End FontSizeLegend

\end{pspicture}%

==> fig/convergence_speed_TRIQUADvolcfg_51_1on1.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  22-Jun-2012 15:18:00
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{7.7cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.036364\plotwidth,yunit=0.806731\plotwidth}%
\begin{pspicture}(-3.607143,39.743259)(28.035714,40.835218)%

% Draw bounding box for test aspects: ----
% \psframe(-3.607143,39.743259)(28.035714,40.835218)
% Total width:  8.860000 cm
% Total height: 6.783065 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](5.000000,39.855947)(5.000000,39.870822)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,39.855947)(10.000000,39.870822)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](15.000000,39.855947)(15.000000,39.870822)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,39.855947)(20.000000,39.870822)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](25.000000,39.855947)(25.000000,39.870822)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.500000,39.900000)(0.830000,39.900000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.500000,40.000000)(0.830000,40.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.500000,40.100000)(0.830000,40.100000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.500000,40.200000)(0.830000,40.200000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.500000,40.300000)(0.830000,40.300000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.500000,40.400000)(0.830000,40.400000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.500000,40.500000)(0.830000,40.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.500000,40.600000)(0.830000,40.600000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.500000,40.700000)(0.830000,40.700000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.500000,40.800000)(0.830000,40.800000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](5.000000,39.841072){$5$}
\rput[t](10.000000,39.841072){$10$}
\rput[t](15.000000,39.841072){$15$}
\rput[t](20.000000,39.841072){$20$}
\rput[t](25.000000,39.841072){$25$}
% Draw y-Labels: ----
\rput[r](0.170000,39.900000){$39.9$}
\rput[r](0.170000,40.000000){$40$}
\rput[r](0.170000,40.100000){$40.1$}
\rput[r](0.170000,40.200000){$40.2$}
\rput[r](0.170000,40.300000){$40.3$}
\rput[r](0.170000,40.400000){$40.4$}
\rput[r](0.170000,40.500000){$40.5$}
\rput[r](0.170000,40.600000){$40.6$}
\rput[r](0.170000,40.700000){$40.7$}
\rput[r](0.170000,40.800000){$40.8$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.500000,39.855947)(28.000000,39.855947)
\psline[linewidth=\AxesLineWidth](0.500000,39.855947)(0.500000,40.833608)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](14.250000,39.743259){
\begin{tabular}{c}
Iteration\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-3.607143,40.344777){
\begin{tabular}{c}
$\text{PSNR} \left( f_{2t+1} , \mathcal{W}_{2t\rightarrow2t+1} \left( \sigf_{2t} \right) \right)$\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color477.0352}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color477.0352]
(1.000000,39.883470)(2.000000,40.406141)(3.000000,40.577316)(4.000000,40.647406)(5.000000,40.685650)
(6.000000,40.710344)(7.000000,40.729872)(8.000000,40.741500)(9.000000,40.749807)(10.000000,40.754326)
(11.000000,40.756410)(12.000000,40.757245)(13.000000,40.758076)(14.000000,40.758722)(15.000000,40.759052)
(16.000000,40.759222)(17.000000,40.759355)(18.000000,40.759468)(19.000000,40.759538)(20.000000,40.759588)
(21.000000,40.759599)(22.000000,40.759599)(23.000000,40.759599)(24.000000,40.759599)(25.000000,40.759599)
(26.000000,40.759599)(27.000000,40.759599)

% New Line DATA: ----
\newrgbcolor{color478.0347}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=B|,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color478.0347]
(1.000000,39.994287)(2.000000,40.477874)(3.000000,40.625004)(4.000000,40.688789)(5.000000,40.726193)
(6.000000,40.748627)(7.000000,40.765042)(8.000000,40.777200)(9.000000,40.784952)(10.000000,40.789936)
(11.000000,40.792269)(12.000000,40.793850)(13.000000,40.794692)(14.000000,40.795501)(15.000000,40.796158)
(16.000000,40.796646)(17.000000,40.796987)(18.000000,40.797229)(19.000000,40.797320)(20.000000,40.797526)
(21.000000,40.797686)(22.000000,40.797753)(23.000000,40.797753)(24.000000,40.797753)(25.000000,40.797753)
(26.000000,40.797753)(27.000000,40.797753)

% New Line DATA: ----
\newrgbcolor{color479.0347}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=false,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color479.0347]
(2.525834,39.855947)(3.000000,40.252988)
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color479.0347]
(3.000000,40.252988)(4.000000,40.520049)(5.000000,40.622051)(6.000000,40.669268)(7.000000,40.700544)
(8.000000,40.717883)(9.000000,40.732593)(10.000000,40.740980)(11.000000,40.746590)(12.000000,40.750197)
(13.000000,40.752680)(14.000000,40.754368)(15.000000,40.755971)(16.000000,40.756460)(17.000000,40.756840)
(18.000000,40.757061)(19.000000,40.757171)(20.000000,40.757289)(21.000000,40.757483)(22.000000,40.757558)
(23.000000,40.757586)(24.000000,40.757680)(25.000000,40.757684)(26.000000,40.757684)(27.000000,40.757684)

% New Line DATA: ----
\newrgbcolor{color480.0347}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=false,dotstyle=B|,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color480.0347]
(2.528235,39.855947)(3.000000,40.243163)
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=B|,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color480.0347]
(3.000000,40.243163)(4.000000,40.517200)(5.000000,40.622919)(6.000000,40.667747)(7.000000,40.696051)
(8.000000,40.715203)(9.000000,40.731109)(10.000000,40.740431)(11.000000,40.746380)(12.000000,40.751089)
(13.000000,40.754556)(14.000000,40.757939)(15.000000,40.759816)(16.000000,40.760917)(17.000000,40.761258)
(18.000000,40.761605)(19.000000,40.761825)(20.000000,40.761950)(21.000000,40.762051)(22.000000,40.762117)
(23.000000,40.762117)(24.000000,40.762117)(25.000000,40.762117)(26.000000,40.762117)(27.000000,40.762117)

% New Line DATA: ----
\newrgbcolor{color481.0347}{0  1  1}
\psline[plotstyle=line,linejoin=1,showpoints=false,dotstyle=Bsquare,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color481.0347]
(28.000000,40.021100)(28.000000,40.021100)
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bsquare,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color481.0347]
(1.000000,40.021100)(2.000000,40.021100)(3.000000,40.021100)(4.000000,40.021100)(5.000000,40.021100)
(6.000000,40.021100)(7.000000,40.021100)(8.000000,40.021100)(9.000000,40.021100)(10.000000,40.021100)
(11.000000,40.021100)(12.000000,40.021100)(13.000000,40.021100)(14.000000,40.021100)(15.000000,40.021100)
(16.000000,40.021100)(17.000000,40.021100)(18.000000,40.021100)(19.000000,40.021100)(20.000000,40.021100)
(21.000000,40.021100)(22.000000,40.021100)(23.000000,40.021100)(24.000000,40.021100)(25.000000,40.021100)
(26.000000,40.021100)(27.000000,40.021100)(28.000000,40.021100)

% Legend: ----
{ \small % FontSizeLegend
\rput[r](27.340000,40.344777){%
\psframebox[framesep=0pt,linewidth=\AxesLineWidth]{\psframebox*{\begin{tabular}{l}
\Rnode{a1}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a2}{~~CPre, tri} \\
\Rnode{a3}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a4}{~~CPre, quad} \\
\Rnode{a5}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a6}{~~noCPre, tri} \\
\Rnode{a7}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a8}{~~noCPre, quad} \\
\Rnode{a9}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a10}{~~block} \\
\end{tabular}}
\ncline[linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color477.0352]{a1}{a2} \ncput{\psdot[dotstyle=Btriangle,dotsize=\MarkerSize,linecolor=color477.0352]}
\ncline[linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color478.0347]{a3}{a4} \ncput{\psdot[dotstyle=B|,dotsize=\MarkerSize,linecolor=color478.0347]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color479.0347]{a5}{a6} \ncput{\psdot[dotstyle=Btriangle,dotsize=\MarkerSize,linecolor=color479.0347]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color480.0347]{a7}{a8} \ncput{\psdot[dotstyle=B|,dotsize=\MarkerSize,linecolor=color480.0347]}
\ncline[linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color481.0347]{a9}{a10} \ncput{\psdot[dotstyle=Bsquare,dotsize=\MarkerSize,linecolor=color481.0347]}
}%
}%
} % End FontSizeLegend

\end{pspicture}%
